SERENADE: A Parallel Randomized Algorithm Suite for Crossbar Scheduling in Input-Queued Switches

Most of today's high-speed switches and routers adopt an input-queued crossbar switch architecture. Such a switch needs to compute a matching (crossbar schedule) between the input ports and output ports during each switching cycle (time slot). A key research challenge in designing large (in number of input/output ports $N$) input-queued crossbar switches is to develop crossbar scheduling algorithms that can compute "high quality" matchings -- i.e., those that result in high switch throughput (ideally $100\%$) and low queueing delays for packets -- at line rates. SERENA is one such algorithm: it outputs excellent matching decisions that result in $100\%$ switch throughput and reasonably good queueing delays. However, since SERENA is a centralized algorithm with $O(N)$ computational complexity, it cannot support switches that both are large and have a very high line rate per port. In this work, we propose SERENADE (SERENA, the Distributed Edition), a parallel iterative algorithm that emulates SERENA in only $O(\log N)$ iterations between input ports and output ports, and hence has a time complexity of only $O(\log N)$ per port. We prove that SERENADE can exactly emulate SERENA. We also propose an early-stop version of SERENADE, called O-SERENADE, to only approximately emulate SERENA. Through extensive simulations, we show that O-SERENADE can achieve 100\% throughput and that it has similar as or slightly better delay performance than SERENA under various load conditions and traffic patterns.

==> figures/merge-elaboration/sigma-1-small-v2.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {1.6cm}
\def \tmargin {0.6cm}
\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,red
\tikzstyle{IO}=[->,>=latex]
% \def\matching{{1/6, 2/3, 3/7, 4/8, 5/5, 6/1, 7/2, 8/4}}
% 1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2
% 5/1,2/2,6/3,4/4,8/5,7/6,1/7,3/8

% 1/6,2/1,3/4,4/3,5/8,6/7,7/2,8/5
% 4/1,3/2,8/3,1/4,5/5,2/6,6/7,7/8

% 1/3,2/5,3/7,4/4,5/2,6/8,7/1,8/6
% 8/1,1/2,3/3,7/4,2/5,4/6,5/7,6/8
% 
% 1/7,2/3,3/1,4/8,5/5,6/4,7/2,8/6
% 3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{I}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{O}};

\foreach \s in {1,...,\n}
{
  % \node [draw, circle, label=left:{$\s$}] (a{\s}) at (\x, {\y - (\vmargin) * (\s - 1)}) { }; 
  %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at
  (\x, {\y -
  (\vmargin) * (\s - 1)}) 
  {$I_\s$};
  % \node [draw, circle, label=right:{$\s$}] (b{\s}) at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) { }; 
  \node [vertex] (b{\s}) at ({\x + \hmargin}, {\y - 
  (\vmargin) * (\s - 1)}) {$O_\s$}; 
}

\foreach \i/\o in {1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2}
{
 \draw [IO] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> figures/merge-elaboration/sigma-1-small.tex <==
\begin{tikzpicture}[scale=0.9]
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {2.2cm}
\def \tmargin {0.6cm}
\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,red
\tikzstyle{IO}=[->,>=latex]
% \def\matching{{1/6, 2/3, 3/7, 4/8, 5/5, 6/1, 7/2, 8/4}}
% 1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2
% 5/1,2/2,6/3,4/4,8/5,7/6,1/7,3/8

% 1/6,2/1,3/4,4/3,5/8,6/7,7/2,8/5
% 4/1,3/2,8/3,1/4,5/5,2/6,6/7,7/8

% 1/3,2/5,3/7,4/4,5/2,6/8,7/1,8/6
% 8/1,1/2,3/3,7/4,2/5,4/6,5/7,6/8
% 
% 1/7,2/3,3/1,4/8,5/5,6/4,7/2,8/6
% 3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{I}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{O}};

\foreach \s in {1,...,\n}
{
  % \node [draw, circle, label=left:{$\s$}] (a{\s}) at (\x, {\y - (\vmargin) * (\s - 1)}) { }; 
  %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at
  (\x, {\y -
  (\vmargin) * (\s - 1)}) 
  {$I_\s$};
  % \node [draw, circle, label=right:{$\s$}] (b{\s}) at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) { }; 
  \node [vertex] (b{\s}) at ({\x + \hmargin}, {\y - 
  (\vmargin) * (\s - 1)}) {$O_\s$}; 
}

\foreach \i/\o in {1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2}
{
 \draw [IO] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> figures/merge-elaboration/sigma-2-small-v2.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {1.6cm}
\def \tmargin {0.6cm};


\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,green
\tikzstyle{OI}=[->,>=latex]

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{O}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{I}};
\foreach \s in {1,...,\n}
{
    %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at (\x, {\y - (\vmargin) * (\s - 1)}) {$O_\s$}; 
  \node [vertex] (b{\s})
  at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) {$I_\s$}; 
}

\foreach \i/\o in {3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8}
{
 \draw [OI] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> figures/merge-elaboration/sigma-2-small.tex <==
\begin{tikzpicture}[scale=0.9]
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {2.2cm}
\def \tmargin {0.6cm};


\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,green
\tikzstyle{OI}=[->,>=latex]

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{O}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{I}};
\foreach \s in {1,...,\n}
{
    %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at (\x, {\y - (\vmargin) * (\s - 1)}) {$O_\s$}; 
  \node [vertex] (b{\s})
  at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) {$I_\s$}; 
}

\foreach \i/\o in {3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8}
{
 \draw [OI] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> figures/merge-elaboration/sigma-ii-new-small-h.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.4cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,draw={rgb:green,1;red,1}]
\tikzstyle{OI}=[->, >=latex,draw={rgb:green,1;red,1}]
\tikzstyle{dummyvertex}=[draw=none,fill=none]
\tikzstyle{NIO}=[draw={rgb:green,1;red,1}]
% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate }:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}

}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={({2 * (\radius) + (\cmargin)},0)}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\renewcommand{\myrotate}{0}
\newcommand{\Radius}{1.2cm}
\renewcommand{\margin} {12}
\begin{scope}[shift={({4 * (\radius) + 4 * (\cmargin)},0)}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\Radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$};}
      {}
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}
\renewcommand{\myrotate}{90}

\begin{scope}[shift={({4 * (\radius) + 2 * (\Radius) + 4 * (\cmargin)},0)}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\rradius) 
    arc ({360/\n * (\s) - \myrotate}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$};}
      {}
}
\end{scope}

\end{tikzpicture}

==> figures/merge-elaboration/sigma-ii-new-small.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.18cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,red]
\tikzstyle{OI}=[->, >=latex,blue,dashed]
\tikzstyle{dummyvertex}=[draw=none,fill=none]
\tikzstyle{NIO}=[red]
% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate }:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}

}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={(0,{-2 * (\radius) - (\cmargin)})}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\renewcommand{\myrotate}{0}
\newcommand{\Radius}{0.74cm}
\begin{scope}[shift={(0, {-4 * (\Radius) - 2 * (\cmargin)})}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\Radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$};}
      {}
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}

\begin{scope}[shift={(0, {-4 * (\radius) - 2 * (\Radius) - 3 * (\cmargin)})}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\rradius) 
    arc ({360/\n * (\s) - \myrotate}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$};}
      {}
}
\end{scope}

\end{tikzpicture}

==> figures/merge-elaboration/sigma-new-small-h.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.4cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,red]
\tikzstyle{OI}=[->, >=latex,green]


% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={({2 * (\radius) + (\cmargin)},0)}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\newcommand{\Radius}{1.2cm}
\renewcommand{\margin} {12}
\begin{scope}[shift={({4 * (\radius)  + 4 * (\cmargin)}, 0)}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}
\renewcommand{\myrotate}{90}

\begin{scope}[shift={({4 * (\radius) + 2 * (\Radius) + 4 * (\cmargin)}, 0)}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\end{tikzpicture}

==> figures/merge-elaboration/sigma-new-small.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.18cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,red]
\tikzstyle{OI}=[->, >=latex,blue,dashed]


% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={(0,{-2 * (\radius) - (\cmargin)})}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\renewcommand{\myrotate}{0}
\newcommand{\Radius}{0.74cm}
\begin{scope}[shift={(0, {-4 * (\Radius) - 2 * (\cmargin)})}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}

\begin{scope}[shift={(0, {-4 * (\radius) - 2 * (\Radius) - 3 * (\cmargin)})}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\end{tikzpicture}

==> figures/merge-elaboration/union-graph.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {1.6cm}
\def \tmargin {0.6cm}
\def \minsize {5mm}
\def \innersep {0pt}


\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->,>=latex,red]
\tikzstyle{OI}=[->,>=latex,green]
% \def\matching{{1/6, 2/3, 3/7, 4/8, 5/5, 6/1, 7/2, 8/4}}
% 1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2
% 5/1,2/2,6/3,4/4,8/5,7/6,1/7,3/8

% 1/6,2/1,3/4,4/3,5/8,6/7,7/2,8/5
% 4/1,3/2,8/3,1/4,5/5,2/6,6/7,7/8

% 1/3,2/5,3/7,4/4,5/2,6/8,7/1,8/6
% 8/1,1/2,3/3,7/4,2/5,4/6,5/7,6/8
% 
% 1/7,2/3,3/1,4/8,5/5,6/4,7/2,8/6
% 3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{I}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{O}};

\foreach \s in {1,...,\n}
{
  % \node [draw, circle, label=left:{$\s$}] (a{\s}) at (\x, {\y - (\vmargin) * (\s - 1)}) { }; 
  %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at
  (\x, {\y -
  (\vmargin) * (\s - 1)}) 
  {$I_\s$};
  % \node [draw, circle, label=right:{$\s$}] (b{\s}) at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) { }; 
  \node [vertex] (b{\s}) at ({\x + \hmargin}, {\y - 
  (\vmargin) * (\s - 1)}) {$O_\s$}; 
}

\foreach \i/\o in {1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2}
{
 \draw [IO] (a{\i}) -- (b{\o});
}

\foreach \i/\o in {3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8}
{
 \draw [OI] (b{\i}) -- (a{\o});
}
\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-1-small-v2.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {1.6cm}
\def \tmargin {0.6cm}
\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,red
\tikzstyle{IO}=[->,>=latex]
% \def\matching{{1/6, 2/3, 3/7, 4/8, 5/5, 6/1, 7/2, 8/4}}
% 1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2
% 5/1,2/2,6/3,4/4,8/5,7/6,1/7,3/8

% 1/6,2/1,3/4,4/3,5/8,6/7,7/2,8/5
% 4/1,3/2,8/3,1/4,5/5,2/6,6/7,7/8

% 1/3,2/5,3/7,4/4,5/2,6/8,7/1,8/6
% 8/1,1/2,3/3,7/4,2/5,4/6,5/7,6/8
% 
% 1/7,2/3,3/1,4/8,5/5,6/4,7/2,8/6
% 3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{I}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{O}};

\foreach \s in {1,...,\n}
{
  % \node [draw, circle, label=left:{$\s$}] (a{\s}) at (\x, {\y - (\vmargin) * (\s - 1)}) { }; 
  %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at
  (\x, {\y -
  (\vmargin) * (\s - 1)}) 
  {$I_\s$};
  % \node [draw, circle, label=right:{$\s$}] (b{\s}) at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) { }; 
  \node [vertex] (b{\s}) at ({\x + \hmargin}, {\y - 
  (\vmargin) * (\s - 1)}) {$O_\s$}; 
}

\foreach \i/\o in {1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2}
{
 \draw [IO] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-1-small.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {2.2cm}
\def \tmargin {0.6cm}
\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,red
\tikzstyle{IO}=[->,>=latex]
% \def\matching{{1/6, 2/3, 3/7, 4/8, 5/5, 6/1, 7/2, 8/4}}
% 1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2
% 5/1,2/2,6/3,4/4,8/5,7/6,1/7,3/8

% 1/6,2/1,3/4,4/3,5/8,6/7,7/2,8/5
% 4/1,3/2,8/3,1/4,5/5,2/6,6/7,7/8

% 1/3,2/5,3/7,4/4,5/2,6/8,7/1,8/6
% 8/1,1/2,3/3,7/4,2/5,4/6,5/7,6/8
% 
% 1/7,2/3,3/1,4/8,5/5,6/4,7/2,8/6
% 3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{I}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{O}};

\foreach \s in {1,...,\n}
{
  % \node [draw, circle, label=left:{$\s$}] (a{\s}) at (\x, {\y - (\vmargin) * (\s - 1)}) { }; 
  %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at
  (\x, {\y -
  (\vmargin) * (\s - 1)}) 
  {$I_\s$};
  % \node [draw, circle, label=right:{$\s$}] (b{\s}) at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) { }; 
  \node [vertex] (b{\s}) at ({\x + \hmargin}, {\y - 
  (\vmargin) * (\s - 1)}) {$O_\s$}; 
}

\foreach \i/\o in {1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2}
{
 \draw [IO] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-2-small-v2.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {1.6cm}
\def \tmargin {0.6cm};


\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,green
\tikzstyle{OI}=[->,>=latex]

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{O}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{I}};
\foreach \s in {1,...,\n}
{
    %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at (\x, {\y - (\vmargin) * (\s - 1)}) {$O_\s$}; 
  \node [vertex] (b{\s})
  at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) {$I_\s$}; 
}

\foreach \i/\o in {3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8}
{
 \draw [OI] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-2-small.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {2.2cm}
\def \tmargin {0.6cm};


\def \minsize {5mm}
\def \innersep {0pt}

% {rgb:black,1;white,3}
\tikzstyle{vertex}=[draw, fill=none, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
% ,green
\tikzstyle{OI}=[->,>=latex]

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{O}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{I}};
\foreach \s in {1,...,\n}
{
    %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at (\x, {\y - (\vmargin) * (\s - 1)}) {$O_\s$}; 
  \node [vertex] (b{\s})
  at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) {$I_\s$}; 
}

\foreach \i/\o in {3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8}
{
 \draw [OI] (a{\i}) -- (b{\o});
}
\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-ii-new-small-h.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.4cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,draw={rgb:green,1;red,1}]
\tikzstyle{OI}=[->, >=latex,draw={rgb:green,1;red,1}]
\tikzstyle{dummyvertex}=[draw=none,fill=none]
\tikzstyle{NIO}=[draw={rgb:green,1;red,1}]
% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate }:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}

}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={({2 * (\radius) + (\cmargin)},0)}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\renewcommand{\myrotate}{0}
\newcommand{\Radius}{1.2cm}
\renewcommand{\margin} {12}
\begin{scope}[shift={({4 * (\radius) + 4 * (\cmargin)},0)}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\Radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$};}
      {}
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}
\renewcommand{\myrotate}{90}

\begin{scope}[shift={({4 * (\radius) + 2 * (\Radius) + 4 * (\cmargin)},0)}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\rradius) 
    arc ({360/\n * (\s) - \myrotate}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$};}
      {}
}
\end{scope}

\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-ii-new-small.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.18cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,red]
\tikzstyle{OI}=[->, >=latex,blue,dashed]
\tikzstyle{dummyvertex}=[draw=none,fill=none]
\tikzstyle{NIO}=[red]
% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate }:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}

}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={(0,{-2 * (\radius) - (\cmargin)})}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$};}
      {}
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\renewcommand{\myrotate}{0}
\newcommand{\Radius}{0.74cm}
\begin{scope}[shift={(0, {-4 * (\Radius) - 2 * (\cmargin)})}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\Radius) 
    arc ({360/\n * (\s) - \myrotate }:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$};}
      {}
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}

\begin{scope}[shift={(0, {-4 * (\radius) - 2 * (\Radius) - 3 * (\cmargin)})}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate}:\rradius) 
    arc ({360/\n * (\s) - \myrotate}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[NIO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate }:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$};}
      {}
}
\end{scope}

\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-new-small-h.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.4cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,red]
\tikzstyle{OI}=[->, >=latex,green]


% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={({2 * (\radius) + (\cmargin)},0)}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\newcommand{\Radius}{1.2cm}
\renewcommand{\margin} {12}
\begin{scope}[shift={({4 * (\radius)  + 4 * (\cmargin)}, 0)}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}
\renewcommand{\myrotate}{90}

\begin{scope}[shift={({4 * (\radius) + 2 * (\Radius) + 4 * (\cmargin)}, 0)}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\end{tikzpicture}

==> sections/figures/merge-elaboration/sigma-new-small.tex <==
\begin{tikzpicture}
\def \n {4}
\def \radius {0.65cm}
\def \margin {19} % margin in angles, depends on the radius
\def \cmargin {0.18cm}
\def \labeldist {-2pt}
\def \minsize {5mm}
\def \innersep {0pt}
\def \myrotate {45}
\def \myyshift {0}
\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->, >=latex,red]
\tikzstyle{OI}=[->, >=latex,blue,dashed]


% \begin{scope}[shift={(0,1.3cm)}]
% \node[draw=none] at (0,0) {\Large \textbf{I}-to-\textbf{I}};
% \end{scope}
%% cycle 1
\begin{scope}
\foreach \s/\i in {4/1,3/4,2/5,1/3}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 2
\renewcommand{\n}{4}

\begin{scope}[shift={(0,{-2 * (\radius) - (\cmargin)})}]
\foreach \s/\i in {4/2,3/5,2/6,1/7}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

%% cycle 3
\renewcommand{\n}{6}
\renewcommand{\myrotate}{0}
\newcommand{\Radius}{0.74cm}
\begin{scope}[shift={(0, {-4 * (\Radius) - 2 * (\cmargin)})}]
\foreach \s/\i in {6/3,5/8,4/4,3/6,2/7,1/1}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\Radius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\Radius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\Radius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\renewcommand{\n}{2}
\newcommand{\rradius}{0.4cm}
\renewcommand{\margin}{30}

\begin{scope}[shift={(0, {-4 * (\radius) - 2 * (\Radius) - 3 * (\cmargin)})}]
\foreach \s/\i in {2/8,1/2}
{
  \pgfmathparse{int(mod(\s,2))}

  \ifthenelse{0 = \pgfmathresult}
  {\draw[OI] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)} 
  {\draw[IO] ({360/\n * (\s) - \myrotate - \margin}:\rradius) 
    arc ({360/\n * (\s) - \myrotate - \margin}:{360/\n * (\s - 1) - \myrotate +
    \margin}:\rradius)}
  ;%% cannot remove

  \ifthenelse{0 = \pgfmathresult}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$I_\i$}}
      {\node [vertex] at ({360/\n * (\s - 1) - \myrotate}:\rradius) {$O_\i$}}
  ;%% cannot remove
}
\end{scope}

\end{tikzpicture}

==> sections/figures/merge-elaboration/union-graph.tex <==
\begin{tikzpicture}
\def \n {8}
\def \radius {0.5cm}
\def \vmargin {0.7cm}
\def \x {0}
\def \y {0}
\def \hmargin {1.6cm}
\def \tmargin {0.6cm}
\def \minsize {5mm}
\def \innersep {0pt}


\tikzstyle{vertex}=[draw, fill={rgb:black,1;white,3}, circle,inner sep=
{\innersep}, minimum
size={\minsize}]
\tikzstyle{IO}=[->,>=latex,red]
\tikzstyle{OI}=[->,>=latex,green]
% \def\matching{{1/6, 2/3, 3/7, 4/8, 5/5, 6/1, 7/2, 8/4}}
% 1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2
% 5/1,2/2,6/3,4/4,8/5,7/6,1/7,3/8

% 1/6,2/1,3/4,4/3,5/8,6/7,7/2,8/5
% 4/1,3/2,8/3,1/4,5/5,2/6,6/7,7/8

% 1/3,2/5,3/7,4/4,5/2,6/8,7/1,8/6
% 8/1,1/2,3/3,7/4,2/5,4/6,5/7,6/8
% 
% 1/7,2/3,3/1,4/8,5/5,6/4,7/2,8/6
% 3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8

% \node[draw=none] at ({\x - 0.05cm}, {\y + \tmargin}) {\Large \textbf{I}};
% \node[draw=none] at ({\x + \hmargin}, {\y + \tmargin}) {\Large \textbf{O}};

\foreach \s in {1,...,\n}
{
  % \node [draw, circle, label=left:{$\s$}] (a{\s}) at (\x, {\y - (\vmargin) * (\s - 1)}) { }; 
  %% draw, circle, inner sep={\innersep}, minimum size={\minsize}
  \node [vertex] (a{\s})
  at
  (\x, {\y -
  (\vmargin) * (\s - 1)}) 
  {$I_\s$};
  % \node [draw, circle, label=right:{$\s$}] (b{\s}) at ({\x + \hmargin}, {\y - (\vmargin) * (\s - 1)}) { }; 
  \node [vertex] (b{\s}) at ({\x + \hmargin}, {\y - 
  (\vmargin) * (\s - 1)}) {$O_\s$}; 
}

\foreach \i/\o in {1/4,2/5,3/8,4/6,5/3,6/7,7/1,8/2}
{
 \draw [IO] (a{\i}) -- (b{\o});
}

\foreach \i/\o in {3/1,7/2,1/3,8/4,4/5,5/6,6/7,2/8}
{
 \draw [OI] (b{\i}) -- (a{\o});
}
\end{tikzpicture}
